Hyperbolic vs Euclidean Embeddings in Few-Shot Learning: Two Sides of the Same Coin

Recent research in representation learning has shown that hierarchical data lends itself to low-dimensional and highly informative representations in hyperbolic space. However, even if hyperbolic embeddings have gathered attention in image recognition, their optimization is prone to numerical hurdles. Further, it remains unclear which applications stand to benefit the most from the implicit bias imposed by hyperbolicity, when compared to traditional Euclidean features. In this paper, we focus on prototypical hyperbolic neural networks. In particular, the tendency of hyperbolic embeddings to converge to the boundary of the Poincar\'e ball in high dimensions and the effect this has on few-shot classification. We show that the best few-shot results are attained for hyperbolic embeddings at a common hyperbolic radius. In contrast to prior benchmark results, we demonstrate that better performance can be achieved by a fixed-radius encoder equipped with the Euclidean metric, regardless of the embedding dimension.

==> fig/hmodels.tikz <==
% Gradient Info
  
\tikzset {_hspm0mmty/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{13.5 bp } { -37.5 bp }  }  \pgftransformrotate{-336 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u6ja8bmjh}{150bp}{rgb(0bp)=(0.47,0.72,1);
rgb(37.5bp)=(0.47,0.72,1);
rgb(62.5bp)=(1,0.88,0.79);
rgb(100bp)=(1,0.88,0.79)}

% Gradient Info
  
\tikzset {_km2gm8rfr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 328 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_rjm0blf32}{\pgfpoint{0bp}{-360bp}}{rgb(0bp)=(0.31,0.5,0.79);
rgb(0.44224330357142855bp)=(0.31,0.5,0.79);
rgb(25bp)=(0.95,0.91,0.88);
rgb(400bp)=(0.95,0.91,0.88)}
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Shape: Parallelogram [id:dp40120097634757135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 240; blue, 213 }  ,fill opacity=0.7 ] (227.2,82.33) -- (471.38,82.33) -- (433.3,113.03) -- (189.11,113.03) -- cycle ;
%Shape: Parallelogram [id:dp9243446218941934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 240; blue, 213 }  ,fill opacity=0.7 ] (221.36,191) -- (465.56,191) -- (395.23,245.73) -- (151.03,245.73) -- cycle ;
%Straight Lines [id:da5025602417542834] 
\draw    (350.59,191.73) -- (267.69,243.93) ;
\draw [shift={(266,245)}, rotate = 327.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6958898901487005] 
\draw    (428,218) -- (188,218) ;
\draw [shift={(430,218)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4140184527423051] 
\draw    (323.67,176) -- (294,176) ;
%Shape: Ellipse [id:dp43115790523776865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 152; green, 201; blue, 253 }  ,fill opacity=1 ] (276.5,217.33) .. controls (276.5,213.47) and (290.83,210.33) .. (308.5,210.33) .. controls (326.17,210.33) and (340.5,213.47) .. (340.5,217.33) .. controls (340.5,221.2) and (326.17,224.33) .. (308.5,224.33) .. controls (290.83,224.33) and (276.5,221.2) .. (276.5,217.33) -- cycle ;
%Straight Lines [id:da12126227593695926] 
\draw    (323.67,262) -- (294,262) ;
%Shape: Ellipse [id:dp5498799013467659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 224; green, 224; blue, 224 }  ,fill opacity=0.88 ] (291,217.33) .. controls (291,215.12) and (298.84,213.33) .. (308.5,213.33) .. controls (318.16,213.33) and (326,215.12) .. (326,217.33) .. controls (326,219.54) and (318.16,221.33) .. (308.5,221.33) .. controls (298.84,221.33) and (291,219.54) .. (291,217.33) -- cycle ;
%Straight Lines [id:da8208407159951516] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (364.59,112.07) -- (308.83,262) ;
%Straight Lines [id:da534945372399987] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (251.59,112.07) -- (308.83,262) ;
%Curve Lines [id:da5729191123812895] 
\draw    (243.59,118) .. controls (244.57,145.44) and (258.99,182.48) .. (275.57,205.6) ;
\draw [shift={(276.59,207)}, rotate = 233.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45741351991060286] 
\draw [draw opacity=0][shading=_u6ja8bmjh,_hspm0mmty]   (218.21,55.57) .. controls (308.21,215.57) and (309,215) .. (399,54) ;
%Shape: Ellipse [id:dp5373517933493829] 
\draw  [draw opacity=0][shading=_rjm0blf32,_km2gm8rfr] (219,54) .. controls (219,45.46) and (259.29,38.53) .. (309,38.53) .. controls (358.71,38.53) and (399,45.46) .. (399,54) .. controls (399,62.54) and (358.71,69.47) .. (309,69.47) .. controls (259.29,69.47) and (219,62.54) .. (219,54) -- cycle ;
%Straight Lines [id:da3255249209099216] 
\draw    (309,10.03) -- (309,69.47) ;
\draw [shift={(309,8.03)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Path Data [id:dp3795339909548523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 253; green, 240; blue, 213 }  ,fill opacity=0.7 ] (433.3,113.03) -- (395.21,143.73) -- (151.03,143.73) -- (189.11,113.03) -- (251.52,113.03) .. controls (254.52,119.33) and (279.07,124.23) .. (308.92,124.23) .. controls (338.76,124.23) and (363.31,119.33) .. (366.31,113.03) -- (433.3,113.03) -- cycle ;
%Straight Lines [id:da3656512489364653] 
\draw    (308.83,176) -- (308.67,281.53) ;



% Text Node
\draw (317,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{d+1}$};
% Text Node
\draw (422,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H_{k}^{d}$};
% Text Node
\draw (401,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{d+1} =z$};
% Text Node
\draw (260,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathbb{R}^{d,1}$};
% Text Node
\draw (347,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{\sqrt{-k}}$};
% Text Node
\draw (329,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{-1}{\sqrt{-k}}$};
% Text Node
\draw (388,224.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$P_{k}^{d}$};
% Text Node
\draw (396,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{d+1} =0$};
% Text Node
\draw (238,160) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Pi $};
% Text Node
\draw (360,20) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=left] {{Hyperboloid}};
% Text Node
\draw (166,160) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=left] {{Stereographic}};
% Text Node
\draw (324,227) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=left] {{Poincaré ball}};
% Text Node
\draw (173,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize\sffamily] [align=left] {{Minkowski space}};


\end{tikzpicture}


==> fig/poincare_example.tikz <==


% Gradient Info
  
\tikzset {_5e1w4dxyn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1.52 }  }}}
\pgfdeclareradialshading{_vpnjz11qp}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.98,0.98,0.98);
rgb(0bp)=(0.98,0.98,0.98);
rgb(25bp)=(1,0.91,0.71);
rgb(400bp)=(1,0.91,0.71)}

% Gradient Info
  
\tikzset {_vzwii1blr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1.52 }  }}}
\pgfdeclareradialshading{_t1yg7fg9l}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.98,0.98,0.98);
rgb(0bp)=(0.98,0.98,0.98);
rgb(25bp)=(1,0.91,0.71);
rgb(400bp)=(1,0.91,0.71)}
\tikzset{every picture/.style={line width=0.3pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Shape: Ellipse [id:dp37308296935949636] 
\draw  [draw opacity=0][shading=_vpnjz11qp,_5e1w4dxyn] (315.2,79.79) .. controls (315.2,39.11) and (348.17,6.14) .. (388.85,6.14) .. controls (429.53,6.14) and (462.5,39.11) .. (462.5,79.79) .. controls (462.5,120.47) and (429.53,153.44) .. (388.85,153.44) .. controls (348.17,153.44) and (315.2,120.47) .. (315.2,79.79) -- cycle ;
%Shape: Ellipse [id:dp19598632952037187] 
\draw  [color={rgb, 255:red, 0; green, 32; blue, 83 }  ,draw opacity=1 ] (327.65,79.79) .. controls (327.65,45.99) and (355.05,18.59) .. (388.85,18.59) .. controls (422.65,18.59) and (450.05,45.99) .. (450.05,79.79) .. controls (450.05,113.59) and (422.65,140.99) .. (388.85,140.99) .. controls (355.05,140.99) and (327.65,113.59) .. (327.65,79.79) -- cycle ;
%Shape: Ellipse [id:dp9805493502461208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.8,77.93) .. controls (325.8,76.62) and (326.86,75.55) .. (328.18,75.55) .. controls (329.5,75.55) and (330.56,76.62) .. (330.56,77.93) .. controls (330.56,79.25) and (329.5,80.32) .. (328.18,80.32) .. controls (326.86,80.32) and (325.8,79.25) .. (325.8,77.93) -- cycle ;
%Shape: Ellipse [id:dp9731119969447533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326.33,69.99) .. controls (326.33,68.67) and (327.39,67.6) .. (328.71,67.6) .. controls (330.03,67.6) and (331.09,68.67) .. (331.09,69.99) .. controls (331.09,71.3) and (330.03,72.37) .. (328.71,72.37) .. controls (327.39,72.37) and (326.33,71.3) .. (326.33,69.99) -- cycle ;
%Shape: Ellipse [id:dp9338782763477566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.8,84.82) .. controls (325.8,83.51) and (326.86,82.44) .. (328.18,82.44) .. controls (329.5,82.44) and (330.56,83.51) .. (330.56,84.82) .. controls (330.56,86.14) and (329.5,87.21) .. (328.18,87.21) .. controls (326.86,87.21) and (325.8,86.14) .. (325.8,84.82) -- cycle ;
%Shape: Ellipse [id:dp034975944779072954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326.33,91.18) .. controls (326.33,89.86) and (327.39,88.8) .. (328.71,88.8) .. controls (330.03,88.8) and (331.09,89.86) .. (331.09,91.18) .. controls (331.09,92.5) and (330.03,93.57) .. (328.71,93.57) .. controls (327.39,93.57) and (326.33,92.5) .. (326.33,91.18) -- cycle ;
%Shape: Ellipse [id:dp6680569579520355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (359.71,25.48) .. controls (359.71,24.16) and (360.77,23.09) .. (362.09,23.09) .. controls (363.41,23.09) and (364.48,24.16) .. (364.48,25.48) .. controls (364.48,26.8) and (363.41,27.86) .. (362.09,27.86) .. controls (360.77,27.86) and (359.71,26.8) .. (359.71,25.48) -- cycle ;
%Shape: Ellipse [id:dp8021787654199979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (364.48,22.83) .. controls (364.48,21.51) and (365.54,20.44) .. (366.86,20.44) .. controls (368.18,20.44) and (369.24,21.51) .. (369.24,22.83) .. controls (369.24,24.15) and (368.18,25.21) .. (366.86,25.21) .. controls (365.54,25.21) and (364.48,24.15) .. (364.48,22.83) -- cycle ;
%Shape: Ellipse [id:dp5447107201290464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (371.36,20.18) .. controls (371.36,18.86) and (372.43,17.8) .. (373.75,17.8) .. controls (375.06,17.8) and (376.13,18.86) .. (376.13,20.18) .. controls (376.13,21.5) and (375.06,22.56) .. (373.75,22.56) .. controls (372.43,22.56) and (371.36,21.5) .. (371.36,20.18) -- cycle ;
%Shape: Ellipse [id:dp848334115956783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (378.78,18.59) .. controls (378.78,17.27) and (379.85,16.21) .. (381.17,16.21) .. controls (382.48,16.21) and (383.55,17.27) .. (383.55,18.59) .. controls (383.55,19.91) and (382.48,20.97) .. (381.17,20.97) .. controls (379.85,20.97) and (378.78,19.91) .. (378.78,18.59) -- cycle ;
%Shape: Ellipse [id:dp5276352009155998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (383.55,18.59) .. controls (383.55,17.27) and (384.62,16.21) .. (385.93,16.21) .. controls (387.25,16.21) and (388.32,17.27) .. (388.32,18.59) .. controls (388.32,19.91) and (387.25,20.97) .. (385.93,20.97) .. controls (384.62,20.97) and (383.55,19.91) .. (383.55,18.59) -- cycle ;
%Shape: Ellipse [id:dp6308768657878608] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (396.27,19.65) .. controls (396.27,18.33) and (397.33,17.27) .. (398.65,17.27) .. controls (399.97,17.27) and (401.04,18.33) .. (401.04,19.65) .. controls (401.04,20.97) and (399.97,22.03) .. (398.65,22.03) .. controls (397.33,22.03) and (396.27,20.97) .. (396.27,19.65) -- cycle ;
%Shape: Ellipse [id:dp32916506695390657] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.8,87.21) .. controls (325.8,85.89) and (326.86,84.82) .. (328.18,84.82) .. controls (329.5,84.82) and (330.56,85.89) .. (330.56,87.21) .. controls (330.56,88.52) and (329.5,89.59) .. (328.18,89.59) .. controls (326.86,89.59) and (325.8,88.52) .. (325.8,87.21) -- cycle ;
%Shape: Ellipse [id:dp17754139791421752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.8,73.7) .. controls (325.8,72.38) and (326.86,71.31) .. (328.18,71.31) .. controls (329.5,71.31) and (330.56,72.38) .. (330.56,73.7) .. controls (330.56,75.01) and (329.5,76.08) .. (328.18,76.08) .. controls (326.86,76.08) and (325.8,75.01) .. (325.8,73.7) -- cycle ;
%Shape: Ellipse [id:dp42091616544516974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (376.4,19.12) .. controls (376.4,17.8) and (377.46,16.74) .. (378.78,16.74) .. controls (380.1,16.74) and (381.17,17.8) .. (381.17,19.12) .. controls (381.17,20.44) and (380.1,21.5) .. (378.78,21.5) .. controls (377.46,21.5) and (376.4,20.44) .. (376.4,19.12) -- cycle ;
%Shape: Ellipse [id:dp5344771764435969] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (413.22,24.95) .. controls (413.22,23.63) and (414.29,22.56) .. (415.61,22.56) .. controls (416.92,22.56) and (417.99,23.63) .. (417.99,24.95) .. controls (417.99,26.27) and (416.92,27.33) .. (415.61,27.33) .. controls (414.29,27.33) and (413.22,26.27) .. (413.22,24.95) -- cycle ;
%Shape: Circle [id:dp39503242322331866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (380.37,140.19) .. controls (380.37,138.88) and (381.44,137.81) .. (382.76,137.81) .. controls (384.07,137.81) and (385.14,138.88) .. (385.14,140.19) .. controls (385.14,141.51) and (384.07,142.58) .. (382.76,142.58) .. controls (381.44,142.58) and (380.37,141.51) .. (380.37,140.19) -- cycle ;
%Shape: Ellipse [id:dp5532558349476688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (388.85,141.52) .. controls (388.85,140.2) and (389.92,139.13) .. (391.23,139.13) .. controls (392.55,139.13) and (393.62,140.2) .. (393.62,141.52) .. controls (393.62,142.84) and (392.55,143.9) .. (391.23,143.9) .. controls (389.92,143.9) and (388.85,142.84) .. (388.85,141.52) -- cycle ;
%Shape: Ellipse [id:dp7313293553811345] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (396.8,140.46) .. controls (396.8,139.14) and (397.86,138.07) .. (399.18,138.07) .. controls (400.5,138.07) and (401.57,139.14) .. (401.57,140.46) .. controls (401.57,141.78) and (400.5,142.84) .. (399.18,142.84) .. controls (397.86,142.84) and (396.8,141.78) .. (396.8,140.46) -- cycle ;
%Shape: Ellipse [id:dp5751204736294615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (405.27,137.81) .. controls (405.27,136.49) and (406.34,135.42) .. (407.66,135.42) .. controls (408.98,135.42) and (410.04,136.49) .. (410.04,137.81) .. controls (410.04,139.13) and (408.98,140.19) .. (407.66,140.19) .. controls (406.34,140.19) and (405.27,139.13) .. (405.27,137.81) -- cycle ;
%Shape: Ellipse [id:dp009577590385859258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (401.57,139.4) .. controls (401.57,138.08) and (402.63,137.01) .. (403.95,137.01) .. controls (405.27,137.01) and (406.33,138.08) .. (406.33,139.4) .. controls (406.33,140.72) and (405.27,141.78) .. (403.95,141.78) .. controls (402.63,141.78) and (401.57,140.72) .. (401.57,139.4) -- cycle ;
%Shape: Ellipse [id:dp8582821939384544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (384.61,141.25) .. controls (384.61,139.94) and (385.68,138.87) .. (386.99,138.87) .. controls (388.31,138.87) and (389.38,139.94) .. (389.38,141.25) .. controls (389.38,142.57) and (388.31,143.64) .. (386.99,143.64) .. controls (385.68,143.64) and (384.61,142.57) .. (384.61,141.25) -- cycle ;
%Shape: Ellipse [id:dp8715828309830977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (325.8,74.76) .. controls (325.8,73.44) and (326.86,72.37) .. (328.18,72.37) .. controls (329.5,72.37) and (330.56,73.44) .. (330.56,74.76) .. controls (330.56,76.07) and (329.5,77.14) .. (328.18,77.14) .. controls (326.86,77.14) and (325.8,76.07) .. (325.8,74.76) -- cycle ;
%Shape: Ellipse [id:dp24503147838689365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (327.91,95.95) .. controls (327.91,94.63) and (328.98,93.57) .. (330.3,93.57) .. controls (331.62,93.57) and (332.68,94.63) .. (332.68,95.95) .. controls (332.68,97.27) and (331.62,98.33) .. (330.3,98.33) .. controls (328.98,98.33) and (327.91,97.27) .. (327.91,95.95) -- cycle ;
%Shape: Ellipse [id:dp8551177990928738] 
\draw  [draw opacity=0][shading=_t1yg7fg9l,_vzwii1blr] (152,80.85) .. controls (152,40.17) and (184.97,7.2) .. (225.65,7.2) .. controls (266.33,7.2) and (299.3,40.17) .. (299.3,80.85) .. controls (299.3,121.53) and (266.33,154.5) .. (225.65,154.5) .. controls (184.97,154.5) and (152,121.53) .. (152,80.85) -- cycle ;
%Shape: Ellipse [id:dp4136094825438098] 
\draw  [color={rgb, 255:red, 0; green, 32; blue, 83 }  ,draw opacity=1 ] (164.45,80.85) .. controls (164.45,47.05) and (191.85,19.65) .. (225.65,19.65) .. controls (259.45,19.65) and (286.85,47.05) .. (286.85,80.85) .. controls (286.85,114.65) and (259.45,142.05) .. (225.65,142.05) .. controls (191.85,142.05) and (164.45,114.65) .. (164.45,80.85) -- cycle ;
%Straight Lines [id:da5798285449315228] 
\draw    (390.85,79.79) -- (448.05,79.79) ;
\draw [shift={(450.05,79.79)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(388.85,79.79)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5915696979112233] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (168.96,79.98) .. controls (168.96,78.91) and (169.82,78.04) .. (170.89,78.04) .. controls (171.96,78.04) and (172.82,78.91) .. (172.82,79.98) .. controls (172.82,81.04) and (171.96,81.91) .. (170.89,81.91) .. controls (169.82,81.91) and (168.96,81.04) .. (168.96,79.98) -- cycle ;
%Shape: Ellipse [id:dp6927147525801173] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (176.9,67.34) .. controls (176.9,66.02) and (177.97,64.95) .. (179.29,64.95) .. controls (180.6,64.95) and (181.67,66.02) .. (181.67,67.34) .. controls (181.67,68.65) and (180.6,69.72) .. (179.29,69.72) .. controls (177.97,69.72) and (176.9,68.65) .. (176.9,67.34) -- cycle ;
%Shape: Ellipse [id:dp9915908716535303] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (165.78,86.07) .. controls (165.78,85.15) and (166.52,84.4) .. (167.44,84.4) .. controls (168.36,84.4) and (169.11,85.15) .. (169.11,86.07) .. controls (169.11,86.99) and (168.36,87.74) .. (167.44,87.74) .. controls (166.52,87.74) and (165.78,86.99) .. (165.78,86.07) -- cycle ;
%Shape: Ellipse [id:dp7823843238503931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (172.13,92.24) .. controls (172.13,90.92) and (173.2,89.86) .. (174.52,89.86) .. controls (175.84,89.86) and (176.9,90.92) .. (176.9,92.24) .. controls (176.9,93.56) and (175.84,94.63) .. (174.52,94.63) .. controls (173.2,94.63) and (172.13,93.56) .. (172.13,92.24) -- cycle ;
%Shape: Ellipse [id:dp17263005332199277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (210.81,31.31) .. controls (210.81,29.99) and (211.88,28.92) .. (213.2,28.92) .. controls (214.52,28.92) and (215.58,29.99) .. (215.58,31.31) .. controls (215.58,32.62) and (214.52,33.69) .. (213.2,33.69) .. controls (211.88,33.69) and (210.81,32.62) .. (210.81,31.31) -- cycle ;
%Shape: Ellipse [id:dp770550284608343] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (218.39,40.24) .. controls (218.39,38.67) and (219.66,37.4) .. (221.23,37.4) .. controls (222.79,37.4) and (224.06,38.67) .. (224.06,40.24) .. controls (224.06,41.8) and (222.79,43.07) .. (221.23,43.07) .. controls (219.66,43.07) and (218.39,41.8) .. (218.39,40.24) -- cycle ;
%Shape: Ellipse [id:dp246656551543468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (213.99,25.14) .. controls (213.99,24.21) and (214.74,23.47) .. (215.66,23.47) .. controls (216.58,23.47) and (217.33,24.21) .. (217.33,25.14) .. controls (217.33,26.06) and (216.58,26.8) .. (215.66,26.8) .. controls (214.74,26.8) and (213.99,26.06) .. (213.99,25.14) -- cycle ;
%Shape: Ellipse [id:dp6704189842288023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (217.7,31.31) .. controls (217.7,29.99) and (218.77,28.92) .. (220.09,28.92) .. controls (221.4,28.92) and (222.47,29.99) .. (222.47,31.31) .. controls (222.47,32.62) and (221.4,33.69) .. (220.09,33.69) .. controls (218.77,33.69) and (217.7,32.62) .. (217.7,31.31) -- cycle ;
%Shape: Ellipse [id:dp047911407047236176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (228.83,24.08) .. controls (228.83,23.15) and (229.58,22.41) .. (230.5,22.41) .. controls (231.42,22.41) and (232.17,23.15) .. (232.17,24.08) .. controls (232.17,25) and (231.42,25.74) .. (230.5,25.74) .. controls (229.58,25.74) and (228.83,25) .. (228.83,24.08) -- cycle ;
%Shape: Ellipse [id:dp4490531771746876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (224.06,29.11) .. controls (224.06,28.04) and (224.93,27.18) .. (225.99,27.18) .. controls (227.06,27.18) and (227.93,28.04) .. (227.93,29.11) .. controls (227.93,30.18) and (227.06,31.04) .. (225.99,31.04) .. controls (224.93,31.04) and (224.06,30.18) .. (224.06,29.11) -- cycle ;
%Shape: Ellipse [id:dp3802558560018734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (173.72,84.56) .. controls (173.72,83.24) and (174.79,82.17) .. (176.11,82.17) .. controls (177.43,82.17) and (178.49,83.24) .. (178.49,84.56) .. controls (178.49,85.87) and (177.43,86.94) .. (176.11,86.94) .. controls (174.79,86.94) and (173.72,85.87) .. (173.72,84.56) -- cycle ;
%Shape: Ellipse [id:dp6120781371685298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (170.55,72.56) .. controls (170.55,71.49) and (171.41,70.63) .. (172.48,70.63) .. controls (173.54,70.63) and (174.41,71.49) .. (174.41,72.56) .. controls (174.41,73.63) and (173.54,74.49) .. (172.48,74.49) .. controls (171.41,74.49) and (170.55,73.63) .. (170.55,72.56) -- cycle ;
%Shape: Ellipse [id:dp6696210390734884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (220.09,22.49) .. controls (220.09,21.57) and (220.83,20.82) .. (221.75,20.82) .. controls (222.68,20.82) and (223.42,21.57) .. (223.42,22.49) .. controls (223.42,23.41) and (222.68,24.15) .. (221.75,24.15) .. controls (220.83,24.15) and (220.09,23.41) .. (220.09,22.49) -- cycle ;
%Shape: Ellipse [id:dp06294305641323228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (236.25,29.64) .. controls (236.25,28.57) and (237.11,27.71) .. (238.18,27.71) .. controls (239.25,27.71) and (240.11,28.57) .. (240.11,29.64) .. controls (240.11,30.71) and (239.25,31.57) .. (238.18,31.57) .. controls (237.11,31.57) and (236.25,30.71) .. (236.25,29.64) -- cycle ;
%Shape: Ellipse [id:dp5420866114605136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (219.82,133.31) .. controls (219.82,131.99) and (220.89,130.92) .. (222.21,130.92) .. controls (223.52,130.92) and (224.59,131.99) .. (224.59,133.31) .. controls (224.59,134.62) and (223.52,135.69) .. (222.21,135.69) .. controls (220.89,135.69) and (219.82,134.62) .. (219.82,133.31) -- cycle ;
%Shape: Ellipse [id:dp7630162535682923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (226.71,137.94) .. controls (226.71,136.99) and (227.48,136.22) .. (228.43,136.22) .. controls (229.38,136.22) and (230.15,136.99) .. (230.15,137.94) .. controls (230.15,138.89) and (229.38,139.66) .. (228.43,139.66) .. controls (227.48,139.66) and (226.71,138.89) .. (226.71,137.94) -- cycle ;
%Shape: Ellipse [id:dp27651694533093785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (230.5,129.33) .. controls (230.5,128.01) and (231.57,126.95) .. (232.88,126.95) .. controls (234.2,126.95) and (235.27,128.01) .. (235.27,129.33) .. controls (235.27,130.65) and (234.2,131.72) .. (232.88,131.72) .. controls (231.57,131.72) and (230.5,130.65) .. (230.5,129.33) -- cycle ;
%Shape: Ellipse [id:dp262528164780753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (227.24,118.13) .. controls (227.24,116.47) and (228.58,115.13) .. (230.23,115.13) .. controls (231.89,115.13) and (233.22,116.47) .. (233.22,118.13) .. controls (233.22,119.78) and (231.89,121.12) .. (230.23,121.12) .. controls (228.58,121.12) and (227.24,119.78) .. (227.24,118.13) -- cycle ;
%Shape: Ellipse [id:dp17155642197556653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (237.31,130.39) .. controls (237.31,129.07) and (238.38,128.01) .. (239.69,128.01) .. controls (241.01,128.01) and (242.08,129.07) .. (242.08,130.39) .. controls (242.08,131.71) and (241.01,132.78) .. (239.69,132.78) .. controls (238.38,132.78) and (237.31,131.71) .. (237.31,130.39) -- cycle ;
%Shape: Ellipse [id:dp7941205862301229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (222.47,125.36) .. controls (222.47,124.04) and (223.54,122.97) .. (224.86,122.97) .. controls (226.17,122.97) and (227.24,124.04) .. (227.24,125.36) .. controls (227.24,126.67) and (226.17,127.74) .. (224.86,127.74) .. controls (223.54,127.74) and (222.47,126.67) .. (222.47,125.36) -- cycle ;
%Shape: Ellipse [id:dp5432927693604024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (180.61,75.82) .. controls (180.61,74.5) and (181.68,73.43) .. (183,73.43) .. controls (184.31,73.43) and (185.38,74.5) .. (185.38,75.82) .. controls (185.38,77.13) and (184.31,78.2) .. (183,78.2) .. controls (181.68,78.2) and (180.61,77.13) .. (180.61,75.82) -- cycle ;
%Shape: Ellipse [id:dp5244568787085752] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (184.85,88.25) .. controls (184.85,86.51) and (186.27,85.09) .. (188.02,85.09) .. controls (189.77,85.09) and (191.18,86.51) .. (191.18,88.25) .. controls (191.18,90) and (189.77,91.42) .. (188.02,91.42) .. controls (186.27,91.42) and (184.85,90) .. (184.85,88.25) -- cycle ;
%Shape: Ellipse [id:dp5844390143677702] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (190.68,76.07) .. controls (190.68,74.32) and (192.1,72.9) .. (193.85,72.9) .. controls (195.6,72.9) and (197.01,74.32) .. (197.01,76.07) .. controls (197.01,77.82) and (195.6,79.23) .. (193.85,79.23) .. controls (192.1,79.23) and (190.68,77.82) .. (190.68,76.07) -- cycle ;
%Shape: Ellipse [id:dp5782571725063975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (226.34,41.83) .. controls (226.34,40.26) and (227.61,38.99) .. (229.17,38.99) .. controls (230.74,38.99) and (232.01,40.26) .. (232.01,41.83) .. controls (232.01,43.39) and (230.74,44.66) .. (229.17,44.66) .. controls (227.61,44.66) and (226.34,43.39) .. (226.34,41.83) -- cycle ;
%Shape: Ellipse [id:dp06882709508936258] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (234.81,40.42) .. controls (234.81,38.96) and (236,37.77) .. (237.46,37.77) .. controls (238.93,37.77) and (240.11,38.96) .. (240.11,40.42) .. controls (240.11,41.89) and (238.93,43.07) .. (237.46,43.07) .. controls (236,43.07) and (234.81,41.89) .. (234.81,40.42) -- cycle ;
%Shape: Ellipse [id:dp9416027577379279] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (220.51,48.45) .. controls (220.51,46.74) and (221.9,45.35) .. (223.61,45.35) .. controls (225.32,45.35) and (226.71,46.74) .. (226.71,48.45) .. controls (226.71,50.16) and (225.32,51.55) .. (223.61,51.55) .. controls (221.9,51.55) and (220.51,50.16) .. (220.51,48.45) -- cycle ;
%Shape: Ellipse [id:dp37671446582563073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (230.58,48.45) .. controls (230.58,46.74) and (231.96,45.35) .. (233.68,45.35) .. controls (235.39,45.35) and (236.78,46.74) .. (236.78,48.45) .. controls (236.78,50.16) and (235.39,51.55) .. (233.68,51.55) .. controls (231.96,51.55) and (230.58,50.16) .. (230.58,48.45) -- cycle ;
%Shape: Ellipse [id:dp8196816716038408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (228.99,34.6) .. controls (228.99,33.13) and (230.17,31.95) .. (231.64,31.95) .. controls (233.1,31.95) and (234.28,33.13) .. (234.28,34.6) .. controls (234.28,36.06) and (233.1,37.24) .. (231.64,37.24) .. controls (230.17,37.24) and (228.99,36.06) .. (228.99,34.6) -- cycle ;
%Shape: Ellipse [id:dp736611546703883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (242.08,125.62) .. controls (242.08,124.31) and (243.14,123.24) .. (244.46,123.24) .. controls (245.78,123.24) and (246.85,124.31) .. (246.85,125.62) .. controls (246.85,126.94) and (245.78,128.01) .. (244.46,128.01) .. controls (243.14,128.01) and (242.08,126.94) .. (242.08,125.62) -- cycle ;
%Shape: Ellipse [id:dp38264068583460764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (237.31,125.62) .. controls (237.31,124.31) and (238.38,123.24) .. (239.69,123.24) .. controls (241.01,123.24) and (242.08,124.31) .. (242.08,125.62) .. controls (242.08,126.94) and (241.01,128.01) .. (239.69,128.01) .. controls (238.38,128.01) and (237.31,126.94) .. (237.31,125.62) -- cycle ;
%Shape: Ellipse [id:dp7118958765278499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (190.68,82.4) .. controls (190.68,80.65) and (192.1,79.23) .. (193.85,79.23) .. controls (195.6,79.23) and (197.01,80.65) .. (197.01,82.4) .. controls (197.01,84.15) and (195.6,85.57) .. (193.85,85.57) .. controls (192.1,85.57) and (190.68,84.15) .. (190.68,82.4) -- cycle ;
%Shape: Ellipse [id:dp5952767364138433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (180.61,82.7) .. controls (180.61,81.39) and (181.68,80.32) .. (183,80.32) .. controls (184.31,80.32) and (185.38,81.39) .. (185.38,82.7) .. controls (185.38,84.02) and (184.31,85.09) .. (183,85.09) .. controls (181.68,85.09) and (180.61,84.02) .. (180.61,82.7) -- cycle ;
%Shape: Ellipse [id:dp21832681939421794] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (166.31,93.17) .. controls (166.31,92.36) and (166.96,91.71) .. (167.76,91.71) .. controls (168.57,91.71) and (169.22,92.36) .. (169.22,93.17) .. controls (169.22,93.97) and (168.57,94.63) .. (167.76,94.63) .. controls (166.96,94.63) and (166.31,93.97) .. (166.31,93.17) -- cycle ;
%Shape: Ellipse [id:dp22668686763668255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (204.46,79.75) .. controls (204.46,78) and (205.87,76.58) .. (207.62,76.58) .. controls (209.37,76.58) and (210.79,78) .. (210.79,79.75) .. controls (210.79,81.5) and (209.37,82.92) .. (207.62,82.92) .. controls (205.87,82.92) and (204.46,81.5) .. (204.46,79.75) -- cycle ;
%Shape: Ellipse [id:dp7349176459620268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (220.51,58.52) .. controls (220.51,56.8) and (221.9,55.42) .. (223.61,55.42) .. controls (225.32,55.42) and (226.71,56.8) .. (226.71,58.52) .. controls (226.71,60.23) and (225.32,61.62) .. (223.61,61.62) .. controls (221.9,61.62) and (220.51,60.23) .. (220.51,58.52) -- cycle ;
%Shape: Ellipse [id:dp5974856659409745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (195.98,31.49) .. controls (195.98,30.57) and (196.73,29.83) .. (197.65,29.83) .. controls (198.57,29.83) and (199.31,30.57) .. (199.31,31.49) .. controls (199.31,32.41) and (198.57,33.16) .. (197.65,33.16) .. controls (196.73,33.16) and (195.98,32.41) .. (195.98,31.49) -- cycle ;
%Shape: Ellipse [id:dp23564533600809723] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (205.14,38.57) .. controls (205.14,37.34) and (206.14,36.34) .. (207.37,36.34) .. controls (208.6,36.34) and (209.6,37.34) .. (209.6,38.57) .. controls (209.6,39.8) and (208.6,40.8) .. (207.37,40.8) .. controls (206.14,40.8) and (205.14,39.8) .. (205.14,38.57) -- cycle ;
%Shape: Ellipse [id:dp33202493863889804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (211.5,47.65) .. controls (211.5,46.09) and (212.77,44.82) .. (214.34,44.82) .. controls (215.9,44.82) and (217.17,46.09) .. (217.17,47.65) .. controls (217.17,49.22) and (215.9,50.49) .. (214.34,50.49) .. controls (212.77,50.49) and (211.5,49.22) .. (211.5,47.65) -- cycle ;
%Shape: Ellipse [id:dp6910539909791649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (234.66,137.94) .. controls (234.66,136.99) and (235.43,136.22) .. (236.38,136.22) .. controls (237.33,136.22) and (238.1,136.99) .. (238.1,137.94) .. controls (238.1,138.89) and (237.33,139.66) .. (236.38,139.66) .. controls (235.43,139.66) and (234.66,138.89) .. (234.66,137.94) -- cycle ;
%Shape: Ellipse [id:dp5748753746945473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (260.62,123.11) .. controls (260.62,122.15) and (261.39,121.38) .. (262.34,121.38) .. controls (263.3,121.38) and (264.07,122.15) .. (264.07,123.11) .. controls (264.07,124.06) and (263.3,124.83) .. (262.34,124.83) .. controls (261.39,124.83) and (260.62,124.06) .. (260.62,123.11) -- cycle ;
%Shape: Ellipse [id:dp9103919665890021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (255.32,131.05) .. controls (255.32,130.4) and (255.86,129.86) .. (256.52,129.86) .. controls (257.17,129.86) and (257.71,130.4) .. (257.71,131.05) .. controls (257.71,131.71) and (257.17,132.25) .. (256.52,132.25) .. controls (255.86,132.25) and (255.32,131.71) .. (255.32,131.05) -- cycle ;
%Shape: Ellipse [id:dp0147107743603625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (236.78,114.95) .. controls (236.78,113.29) and (238.12,111.96) .. (239.77,111.96) .. controls (241.42,111.96) and (242.76,113.29) .. (242.76,114.95) .. controls (242.76,116.6) and (241.42,117.94) .. (239.77,117.94) .. controls (238.12,117.94) and (236.78,116.6) .. (236.78,114.95) -- cycle ;
%Shape: Ellipse [id:dp8087906490670793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (242.61,107) .. controls (242.61,105.35) and (243.95,104.01) .. (245.6,104.01) .. controls (247.25,104.01) and (248.59,105.35) .. (248.59,107) .. controls (248.59,108.65) and (247.25,109.99) .. (245.6,109.99) .. controls (243.95,109.99) and (242.61,108.65) .. (242.61,107) -- cycle ;
%Shape: Ellipse [id:dp3587831346480992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (178.49,96.22) .. controls (178.49,94.9) and (179.56,93.83) .. (180.88,93.83) .. controls (182.19,93.83) and (183.26,94.9) .. (183.26,96.22) .. controls (183.26,97.53) and (182.19,98.6) .. (180.88,98.6) .. controls (179.56,98.6) and (178.49,97.53) .. (178.49,96.22) -- cycle ;
%Shape: Ellipse [id:dp9227636968214283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (172.13,99.92) .. controls (172.13,98.61) and (173.2,97.54) .. (174.52,97.54) .. controls (175.84,97.54) and (176.9,98.61) .. (176.9,99.92) .. controls (176.9,101.24) and (175.84,102.31) .. (174.52,102.31) .. controls (173.2,102.31) and (172.13,101.24) .. (172.13,99.92) -- cycle ;
%Shape: Ellipse [id:dp32666628362063166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (399.18,139.93) .. controls (399.18,138.61) and (400.25,137.54) .. (401.57,137.54) .. controls (402.88,137.54) and (403.95,138.61) .. (403.95,139.93) .. controls (403.95,141.25) and (402.88,142.31) .. (401.57,142.31) .. controls (400.25,142.31) and (399.18,141.25) .. (399.18,139.93) -- cycle ;
%Shape: Ellipse [id:dp12297241362937583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (412.96,134.63) .. controls (412.96,133.31) and (414.03,132.25) .. (415.34,132.25) .. controls (416.66,132.25) and (417.73,133.31) .. (417.73,134.63) .. controls (417.73,135.95) and (416.66,137.01) .. (415.34,137.01) .. controls (414.03,137.01) and (412.96,135.95) .. (412.96,134.63) -- cycle ;
%Shape: Ellipse [id:dp7991778716548972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=1 ] (422.5,129.33) .. controls (422.5,128.01) and (423.56,126.95) .. (424.88,126.95) .. controls (426.2,126.95) and (427.26,128.01) .. (427.26,129.33) .. controls (427.26,130.65) and (426.2,131.72) .. (424.88,131.72) .. controls (423.56,131.72) and (422.5,130.65) .. (422.5,129.33) -- cycle ;
%Shape: Ellipse [id:dp6800114804453739] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (242.76,34.21) .. controls (242.76,33.12) and (243.65,32.24) .. (244.74,32.24) .. controls (245.83,32.24) and (246.71,33.12) .. (246.71,34.21) .. controls (246.71,35.3) and (245.83,36.18) .. (244.74,36.18) .. controls (243.65,36.18) and (242.76,35.3) .. (242.76,34.21) -- cycle ;
%Shape: Ellipse [id:dp03605740577192884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (197.01,88.73) .. controls (197.01,86.98) and (198.43,85.57) .. (200.18,85.57) .. controls (201.93,85.57) and (203.35,86.98) .. (203.35,88.73) .. controls (203.35,90.48) and (201.93,91.9) .. (200.18,91.9) .. controls (198.43,91.9) and (197.01,90.48) .. (197.01,88.73) -- cycle ;
%Shape: Ellipse [id:dp369446919855433] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=1 ] (404.74,21.77) .. controls (404.74,20.45) and (405.81,19.38) .. (407.13,19.38) .. controls (408.45,19.38) and (409.51,20.45) .. (409.51,21.77) .. controls (409.51,23.09) and (408.45,24.15) .. (407.13,24.15) .. controls (405.81,24.15) and (404.74,23.09) .. (404.74,21.77) -- cycle ;
%Shape: Ellipse [id:dp311870440669335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (332.15,108.14) .. controls (332.15,106.82) and (333.22,105.75) .. (334.54,105.75) .. controls (335.85,105.75) and (336.92,106.82) .. (336.92,108.14) .. controls (336.92,109.45) and (335.85,110.52) .. (334.54,110.52) .. controls (333.22,110.52) and (332.15,109.45) .. (332.15,108.14) -- cycle ;
%Shape: Ellipse [id:dp7604277283338554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (230.5,124.56) .. controls (230.5,123.25) and (231.57,122.18) .. (232.88,122.18) .. controls (234.2,122.18) and (235.27,123.25) .. (235.27,124.56) .. controls (235.27,125.88) and (234.2,126.95) .. (232.88,126.95) .. controls (231.57,126.95) and (230.5,125.88) .. (230.5,124.56) -- cycle ;
%Shape: Ellipse [id:dp1650714269063408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (233.07,107.53) .. controls (233.07,105.88) and (234.41,104.54) .. (236.06,104.54) .. controls (237.71,104.54) and (239.05,105.88) .. (239.05,107.53) .. controls (239.05,109.18) and (237.71,110.52) .. (236.06,110.52) .. controls (234.41,110.52) and (233.07,109.18) .. (233.07,107.53) -- cycle ;
%Straight Lines [id:da8135788057523051] 
\draw    (227.65,80.85) -- (297.3,80.85) ;
\draw [shift={(299.3,80.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(225.65,80.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8718382093920621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (183,80.32) .. controls (183,79) and (184.06,77.93) .. (185.38,77.93) .. controls (186.7,77.93) and (187.77,79) .. (187.77,80.32) .. controls (187.77,81.64) and (186.7,82.7) .. (185.38,82.7) .. controls (184.06,82.7) and (183,81.64) .. (183,80.32) -- cycle ;
%Shape: Ellipse [id:dp3546652647782428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (185.38,75.82) .. controls (185.38,74.5) and (186.45,73.43) .. (187.77,73.43) .. controls (189.08,73.43) and (190.15,74.5) .. (190.15,75.82) .. controls (190.15,77.13) and (189.08,78.2) .. (187.77,78.2) .. controls (186.45,78.2) and (185.38,77.13) .. (185.38,75.82) -- cycle ;
%Shape: Ellipse [id:dp018099407671335332] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (188.3,82.4) .. controls (188.3,81.08) and (189.36,80.02) .. (190.68,80.02) .. controls (192,80.02) and (193.06,81.08) .. (193.06,82.4) .. controls (193.06,83.72) and (192,84.78) .. (190.68,84.78) .. controls (189.36,84.78) and (188.3,83.72) .. (188.3,82.4) -- cycle ;
%Shape: Ellipse [id:dp04970411150723919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (195.45,98.85) .. controls (195.45,97.1) and (196.87,95.69) .. (198.62,95.69) .. controls (200.36,95.69) and (201.78,97.1) .. (201.78,98.85) .. controls (201.78,100.6) and (200.36,102.02) .. (198.62,102.02) .. controls (196.87,102.02) and (195.45,100.6) .. (195.45,98.85) -- cycle ;
%Shape: Ellipse [id:dp11270155836086782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (197.01,82.4) .. controls (197.01,80.65) and (198.43,79.23) .. (200.18,79.23) .. controls (201.93,79.23) and (203.35,80.65) .. (203.35,82.4) .. controls (203.35,84.15) and (201.93,85.57) .. (200.18,85.57) .. controls (198.43,85.57) and (197.01,84.15) .. (197.01,82.4) -- cycle ;
%Shape: Ellipse [id:dp3863950878505762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (180.61,87.47) .. controls (180.61,86.16) and (181.68,85.09) .. (183,85.09) .. controls (184.31,85.09) and (185.38,86.16) .. (185.38,87.47) .. controls (185.38,88.79) and (184.31,89.86) .. (183,89.86) .. controls (181.68,89.86) and (180.61,88.79) .. (180.61,87.47) -- cycle ;
%Shape: Ellipse [id:dp39330573497636745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (173.72,79.79) .. controls (173.72,78.47) and (174.79,77.4) .. (176.11,77.4) .. controls (177.43,77.4) and (178.49,78.47) .. (178.49,79.79) .. controls (178.49,81.11) and (177.43,82.17) .. (176.11,82.17) .. controls (174.79,82.17) and (173.72,81.11) .. (173.72,79.79) -- cycle ;
%Shape: Ellipse [id:dp7956883914677577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (168.96,78.04) .. controls (168.96,76.98) and (169.82,76.11) .. (170.89,76.11) .. controls (171.96,76.11) and (172.82,76.98) .. (172.82,78.04) .. controls (172.82,79.11) and (171.96,79.98) .. (170.89,79.98) .. controls (169.82,79.98) and (168.96,79.11) .. (168.96,78.04) -- cycle ;
%Shape: Ellipse [id:dp7011605613534225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (239.77,114.95) .. controls (239.77,113.29) and (241.11,111.96) .. (242.76,111.96) .. controls (244.41,111.96) and (245.75,113.29) .. (245.75,114.95) .. controls (245.75,116.6) and (244.41,117.94) .. (242.76,117.94) .. controls (241.11,117.94) and (239.77,116.6) .. (239.77,114.95) -- cycle ;
%Shape: Ellipse [id:dp6319438701424199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (239.69,128.01) .. controls (239.69,126.69) and (240.76,125.62) .. (242.08,125.62) .. controls (243.39,125.62) and (244.46,126.69) .. (244.46,128.01) .. controls (244.46,129.32) and (243.39,130.39) .. (242.08,130.39) .. controls (240.76,130.39) and (239.69,129.32) .. (239.69,128.01) -- cycle ;
%Shape: Ellipse [id:dp747021082502611] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (249.49,122.44) .. controls (249.49,121.13) and (250.56,120.06) .. (251.88,120.06) .. controls (253.2,120.06) and (254.26,121.13) .. (254.26,122.44) .. controls (254.26,123.76) and (253.2,124.83) .. (251.88,124.83) .. controls (250.56,124.83) and (249.49,123.76) .. (249.49,122.44) -- cycle ;
%Shape: Ellipse [id:dp3981471795917235] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (233.07,103.97) .. controls (233.07,102) and (234.66,100.4) .. (236.63,100.4) .. controls (238.6,100.4) and (240.2,102) .. (240.2,103.97) .. controls (240.2,105.93) and (238.6,107.53) .. (236.63,107.53) .. controls (234.66,107.53) and (233.07,105.93) .. (233.07,103.97) -- cycle ;
%Shape: Ellipse [id:dp4645832930208249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (227.47,45.35) .. controls (227.47,43.64) and (228.86,42.25) .. (230.58,42.25) .. controls (232.29,42.25) and (233.68,43.64) .. (233.68,45.35) .. controls (233.68,47.06) and (232.29,48.45) .. (230.58,48.45) .. controls (228.86,48.45) and (227.47,47.06) .. (227.47,45.35) -- cycle ;
%Shape: Ellipse [id:dp21529558786206848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (237.46,43.07) .. controls (237.46,41.36) and (238.85,39.97) .. (240.57,39.97) .. controls (242.28,39.97) and (243.67,41.36) .. (243.67,43.07) .. controls (243.67,44.79) and (242.28,46.17) .. (240.57,46.17) .. controls (238.85,46.17) and (237.46,44.79) .. (237.46,43.07) -- cycle ;
%Shape: Ellipse [id:dp6000955543861282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (242.23,51.02) .. controls (242.23,49.56) and (243.42,48.37) .. (244.88,48.37) .. controls (246.35,48.37) and (247.53,49.56) .. (247.53,51.02) .. controls (247.53,52.48) and (246.35,53.67) .. (244.88,53.67) .. controls (243.42,53.67) and (242.23,52.48) .. (242.23,51.02) -- cycle ;
%Shape: Ellipse [id:dp45047758141018734] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (222.47,31.31) .. controls (222.47,29.99) and (223.54,28.92) .. (224.86,28.92) .. controls (226.17,28.92) and (227.24,29.99) .. (227.24,31.31) .. controls (227.24,32.62) and (226.17,33.69) .. (224.86,33.69) .. controls (223.54,33.69) and (222.47,32.62) .. (222.47,31.31) -- cycle ;
%Shape: Ellipse [id:dp9484909251288672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (242.61,28.58) .. controls (242.61,27.51) and (243.47,26.65) .. (244.54,26.65) .. controls (245.61,26.65) and (246.47,27.51) .. (246.47,28.58) .. controls (246.47,29.65) and (245.61,30.51) .. (244.54,30.51) .. controls (243.47,30.51) and (242.61,29.65) .. (242.61,28.58) -- cycle ;
%Shape: Ellipse [id:dp7855766954567032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (227.93,50.83) .. controls (227.93,49.27) and (229.2,48) .. (230.76,48) .. controls (232.33,48) and (233.6,49.27) .. (233.6,50.83) .. controls (233.6,52.4) and (232.33,53.67) .. (230.76,53.67) .. controls (229.2,53.67) and (227.93,52.4) .. (227.93,50.83) -- cycle ;
%Shape: Ellipse [id:dp10290173121740143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (248.89,119.45) .. controls (248.89,117.8) and (250.23,116.46) .. (251.88,116.46) .. controls (253.53,116.46) and (254.87,117.8) .. (254.87,119.45) .. controls (254.87,121.1) and (253.53,122.44) .. (251.88,122.44) .. controls (250.23,122.44) and (248.89,121.1) .. (248.89,119.45) -- cycle ;
%Shape: Ellipse [id:dp6796837848644091] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (225.73,129.33) .. controls (225.73,128.01) and (226.8,126.95) .. (228.11,126.95) .. controls (229.43,126.95) and (230.5,128.01) .. (230.5,129.33) .. controls (230.5,130.65) and (229.43,131.72) .. (228.11,131.72) .. controls (226.8,131.72) and (225.73,130.65) .. (225.73,129.33) -- cycle ;
%Shape: Ellipse [id:dp5580428753238145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (250.55,134.76) .. controls (250.55,134.1) and (251.09,133.57) .. (251.75,133.57) .. controls (252.41,133.57) and (252.94,134.1) .. (252.94,134.76) .. controls (252.94,135.42) and (252.41,135.95) .. (251.75,135.95) .. controls (251.09,135.95) and (250.55,135.42) .. (250.55,134.76) -- cycle ;
%Shape: Ellipse [id:dp28973260891589225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (249.49,110.59) .. controls (249.49,109.46) and (250.41,108.54) .. (251.55,108.54) .. controls (252.68,108.54) and (253.6,109.46) .. (253.6,110.59) .. controls (253.6,111.72) and (252.68,112.64) .. (251.55,112.64) .. controls (250.41,112.64) and (249.49,111.72) .. (249.49,110.59) -- cycle ;
%Shape: Ellipse [id:dp3519115970819475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (240.35,132.11) .. controls (240.35,131.16) and (241.13,130.39) .. (242.08,130.39) .. controls (243.03,130.39) and (243.8,131.16) .. (243.8,132.11) .. controls (243.8,133.06) and (243.03,133.84) .. (242.08,133.84) .. controls (241.13,133.84) and (240.35,133.06) .. (240.35,132.11) -- cycle ;
%Shape: Ellipse [id:dp037922482439694316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (215.05,129.07) .. controls (215.05,127.75) and (216.12,126.68) .. (217.44,126.68) .. controls (218.75,126.68) and (219.82,127.75) .. (219.82,129.07) .. controls (219.82,130.38) and (218.75,131.45) .. (217.44,131.45) .. controls (216.12,131.45) and (215.05,130.38) .. (215.05,129.07) -- cycle ;
%Shape: Ellipse [id:dp2648163398273792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (180.61,73.43) .. controls (180.61,72.11) and (181.68,71.05) .. (183,71.05) .. controls (184.31,71.05) and (185.38,72.11) .. (185.38,73.43) .. controls (185.38,74.75) and (184.31,75.82) .. (183,75.82) .. controls (181.68,75.82) and (180.61,74.75) .. (180.61,73.43) -- cycle ;
%Shape: Ellipse [id:dp8906216333616991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (193.85,88.73) .. controls (193.85,86.98) and (195.26,85.57) .. (197.01,85.57) .. controls (198.76,85.57) and (200.18,86.98) .. (200.18,88.73) .. controls (200.18,90.48) and (198.76,91.9) .. (197.01,91.9) .. controls (195.26,91.9) and (193.85,90.48) .. (193.85,88.73) -- cycle ;
%Shape: Ellipse [id:dp085872673090849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (238.18,119.19) .. controls (238.18,117.53) and (239.52,116.19) .. (241.17,116.19) .. controls (242.83,116.19) and (244.17,117.53) .. (244.17,119.19) .. controls (244.17,120.84) and (242.83,122.18) .. (241.17,122.18) .. controls (239.52,122.18) and (238.18,120.84) .. (238.18,119.19) -- cycle ;
%Shape: Ellipse [id:dp8040704074565598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (246.85,129.99) .. controls (246.85,129.04) and (247.62,128.27) .. (248.57,128.27) .. controls (249.52,128.27) and (250.29,129.04) .. (250.29,129.99) .. controls (250.29,130.94) and (249.52,131.72) .. (248.57,131.72) .. controls (247.62,131.72) and (246.85,130.94) .. (246.85,129.99) -- cycle ;
%Shape: Ellipse [id:dp4613935113704625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (256.91,112.71) .. controls (256.91,111.58) and (257.83,110.66) .. (258.96,110.66) .. controls (260.1,110.66) and (261.02,111.58) .. (261.02,112.71) .. controls (261.02,113.84) and (260.1,114.76) .. (258.96,114.76) .. controls (257.83,114.76) and (256.91,113.84) .. (256.91,112.71) -- cycle ;
%Shape: Ellipse [id:dp2665778908332437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (255.93,119.45) .. controls (255.93,118.32) and (256.85,117.4) .. (257.98,117.4) .. controls (259.12,117.4) and (260.03,118.32) .. (260.03,119.45) .. controls (260.03,120.58) and (259.12,121.5) .. (257.98,121.5) .. controls (256.85,121.5) and (255.93,120.58) .. (255.93,119.45) -- cycle ;
%Shape: Ellipse [id:dp44586135554632667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (225.73,124.56) .. controls (225.73,123.25) and (226.8,122.18) .. (228.11,122.18) .. controls (229.43,122.18) and (230.5,123.25) .. (230.5,124.56) .. controls (230.5,125.88) and (229.43,126.95) .. (228.11,126.95) .. controls (226.8,126.95) and (225.73,125.88) .. (225.73,124.56) -- cycle ;
%Shape: Ellipse [id:dp003048665146633378] 
\draw  [draw opacity=0][fill={rgb, 255:red, 13; green, 165; blue, 17 }  ,fill opacity=0.7 ] (225.12,110.18) .. controls (225.12,108.53) and (226.46,107.19) .. (228.11,107.19) .. controls (229.77,107.19) and (231.11,108.53) .. (231.11,110.18) .. controls (231.11,111.83) and (229.77,113.17) .. (228.11,113.17) .. controls (226.46,113.17) and (225.12,111.83) .. (225.12,110.18) -- cycle ;
%Shape: Ellipse [id:dp534023520604355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (222.63,57.99) .. controls (222.63,56.42) and (223.9,55.15) .. (225.46,55.15) .. controls (227.03,55.15) and (228.3,56.42) .. (228.3,57.99) .. controls (228.3,59.55) and (227.03,60.82) .. (225.46,60.82) .. controls (223.9,60.82) and (222.63,59.55) .. (222.63,57.99) -- cycle ;
%Shape: Ellipse [id:dp40515637880246724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (232.17,69.11) .. controls (232.17,67.55) and (233.44,66.28) .. (235,66.28) .. controls (236.57,66.28) and (237.84,67.55) .. (237.84,69.11) .. controls (237.84,70.68) and (236.57,71.95) .. (235,71.95) .. controls (233.44,71.95) and (232.17,70.68) .. (232.17,69.11) -- cycle ;
%Shape: Ellipse [id:dp48408582147147083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 68; blue, 43 }  ,fill opacity=0.7 ] (210.36,36.53) .. controls (210.36,34.96) and (211.63,33.69) .. (213.2,33.69) .. controls (214.77,33.69) and (216.04,34.96) .. (216.04,36.53) .. controls (216.04,38.09) and (214.77,39.36) .. (213.2,39.36) .. controls (211.63,39.36) and (210.36,38.09) .. (210.36,36.53) -- cycle ;




% Text Node
\draw (409.85,66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$r_{\mathrm{eff}}$};
% Text Node
\draw (246,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\frac{1}{\sqrt{-k}}$};
% Text Node
\draw (213.44,80.34) node [anchor=north west][inner sep=0.75pt]    {$O$};
% Text Node
\draw (375.05,77.69) node [anchor=north west][inner sep=0.75pt]    {$O$};


\end{tikzpicture}

